Certifying Lyapunov Stability of Black-Box Nonlinear Systems via Counterexample Guided Synthesis (Extended Version)

Finding Lyapunov functions to certify the stability of control systems has been an important topic for verifying safety-critical systems. Most existing methods on finding Lyapunov functions require access to the dynamics of the system. Accurately describing the complete dynamics of a control system however remains highly challenging in practice. Latest trend of using learning-enabled control systems further reduces the transparency. Hence, a method for black-box systems would have much wider applications. Our work stems from the recent idea of sampling and exploiting Lipschitz continuity to approximate the unknown dynamics. Given Lipschitz constants, one can derive a non-statistical upper bounds on approximation errors; hence a strong certification on this approximation can certify the unknown dynamics. We significantly improve this idea by directly approximating the Lie derivative of Lyapunov functions instead of the dynamics. We propose a framework based on the learner-verifier architecture from Counterexample-Guided Inductive Synthesis (CEGIS). Our insight of combining regional verification conditions and counterexample-guided sampling enables a guided search for samples to prove stability region-by-region. Our CEGIS algorithm further ensures termination. Our numerical experiments suggest that it is possible to prove the stability of 2D and 3D systems with a few thousands of samples. Our visualization also reveals the regions where the stability is difficult to prove. In comparison with the existing black-box approach, our approach at the best case requires less than 0.01% of samples.

==> figs/bbcegus.tikz <==
\tikzstyle{process} = [rectangle, minimum width=15mm, minimum height=8mm, draw=black]
\tikzstyle{verify} = [rectangle, text width=33mm, minimum height=13mm, draw=black, fill=white]
\tikzstyle{decision} = [diamond, minimum width=15mm, minimum height=0.5cm, aspect=3, text centered, draw=black]
\tikzstyle{sum} = [circle, minimum width=0.25cm, minimum height=0.25cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=15mm,scale=1.0,every node/.style={transform shape}]
\node (init) {};
\node (learn) [process, text width=38mm, right=13mm of init] {%
    \textbf{Learner}\\ Propose $\lya_\vpara$ compatible with $S$ by analytic center};

\node (verify2) [verify, below=8mm of learn, xshift=-1mm, yshift=2mm] {};
\node (verify1) [verify, below=8mm of learn, xshift=0mm, yshift=0mm] {};
\node (verify0) [verify, below=8mm of learn, xshift=1mm, yshift=-2mm] {%
    \textbf{Regional Verifier}\\ Check Condition~\eqref{cond:regional-lya-bb} on $\lya_\vpara$ with $\Ri$ and $S_i$};

\node (cover) [process, text width=20mm, above right=-2mm and 8mm of verify1] {%
    \textbf{Covering}\\ Build cover $\Cover$};

\node (union) [sum, below right=-5mm and 19mm of verify1] {$\cup$};

\node (add)[process, text width=25mm, right=38mm of learn] {%
    Add samples \\
    $S \gets S \cup S_c$};
\node (sample)  [process, text width=27mm] at (add |- union) {%
    Obtain $\yj=\fbb(\xj)$ for each $\xj \in \bigcup X_i$};

\draw [arrow] (init) -- node [above,text width=13mm] {Initial \\ $S\gets S_0$} (learn);
\draw [arrow] (learn) -- node [left, align=right] {Candidate $\lya_\vpara$} (verify1);

\begin{pgfonlayer}{bg}

\draw [arrow] (cover) -- (verify2);
\draw [arrow] (cover) -- node [below right] {$\Ri \in \Cover, S_i \subseteq S$} (verify1);
\draw [arrow] (cover) -- (verify0);

\draw [draw=none] (cover) -- node [rectangle, dashed, draw=black,
    minimum width=7cm, minimum height=23mm, xshift=-24mm, yshift=0.5mm,
    label={[anchor=north]\large\textbf{Verifier}}] {} (union);

\draw [arrow] (verify2) -- (union);
\draw [arrow] (verify1) -- node[below] {$X_i$} (union);
\draw [arrow] (verify0) -- (union);
\end{pgfonlayer}

\draw [arrow] (union) -- (sample);
\draw [arrow] (sample) -- node[right, xshift=-8mm] {New Samples $S_c$} (add);
\draw [arrow] (add) -- node[above] {$S$} (learn);
\draw [arrow] (add) -- node[above left] {$S$} (cover);

\end{tikzpicture}


==> figs/wbcegus.tikz <==
\tikzstyle{process} = [rectangle, minimum width=15mm, minimum height=1cm, draw=black]
\tikzstyle{verify} = [rectangle, text width=28mm, minimum height=1cm, draw=black, fill=white]
\tikzstyle{decision} = [diamond, minimum width=15mm, minimum height=0.5cm, aspect=3, text centered, draw=black]
\tikzstyle{sum} = [circle, minimum width=0.25cm, minimum height=0.25cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=stealth]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[node distance=15mm,scale=1.0,every node/.style={transform shape}]
\node (init) {};
\node (learn)  [process, text width=35mm, right=15mm of init] {%
    \textbf{Learner} (\cref{sec:learner})\\ Propose $\lya_\vpara$ compatible with samples $S$};
\node (verify1) [verify, text width=35mm, below=.6cm of learn] {%
    \textbf{Verifier} (\cref{sec:approx})\\ Check $\lya_{\vpara}$ w.r.t \\Conditions~\eqref{cond:lya-pd} and~\eqref{cond:lya-stab}};
\node (sample) [process, text width=27mm, right=23mm of verify1] {%
    Obtain $\yj=\fbb(\xj)$ for each $\xj \in X_c$};
\node (add) [process, text width=27mm] at (sample |- learn) {%
    Add samples \\
    $S \gets S \cup S_c$};

\draw [arrow] (init) -- node [above] {Initial $S$} (learn);
\draw [arrow] (learn) -- node[left] {Candidate $\lya_\vpara$} (verify1);
\draw [-] (verify1) -- node[above] {CEX States $X_c$} (sample);
\draw [arrow] (sample) -- node[left] {New Samples $S_c$} (add);
\draw [arrow] (add) -- node [above] {$S$} (learn);

\end{tikzpicture}
